Unsupervised Causal Abstractions Discovery

Causal abstractions formalize when a high-level structural causal model (SCM) captures the interventional behavior of a lower-level SCM. Existing applications of this notion largely follow a hypothesis-testing paradigm: an expert proposes a candidate high-level model and then evaluates if the low-level system implements it. We study the complementary problem of learning a high-level model directly from low-level measurements. Our contributions leverage hypotheses from low-rank causal discovery, and can be summarized as follows: (1) we show that observations generated by a low-rank graph induce latents that form a causal abstraction, (2) we provide identifiability results about these latents, and (3) we propose a practical objective to learn this high-level SCM.

==> low_to_high_level.tex <==
% --- 3D disk (cylinder) macro ---
\newcommand{\tdcylcol}[6]{% x, y, radius, height, drawcolor, fillcolor
    \path (1,0,0);
    \pgfgetlastxy{\cylxx}{\cylxy}
    \path (0,1,0);
    \pgfgetlastxy{\cylyx}{\cylyy}
    \path (0,0,1);
    \pgfgetlastxy{\cylzx}{\cylzy}
    \pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
    \pgfmathsetmacro{\ang}{atan(\cylt)}
    \pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
    \pgfmathsetmacro{\st}{\cylt * \ct}

    % side wall
    \filldraw[fill=white, draw=#5, line width=1.4pt]
      (#3*\ct+#1,#3*\st+#2,0) -- ++(0,0,-#4)
      arc[start angle=\ang,delta angle=-180,radius=#3] -- ++(0,0,#4)
      arc[start angle=\ang+180,delta angle=180,radius=#3];

    % top face
    \filldraw[fill=#6, draw=#5, line width=1.6pt] (#1,#2,0) circle[radius=#3];
}

\tdplotsetmaincoords{30}{30}

\begin{tikzpicture}[
  tdplot_main_coords,
  transform shape,
  x=60pt, y=20pt,
  line cap=round, line join=round,
  >=Latex,
  var/.style={draw=black, fill=white, thick, circle, minimum size=13pt, inner sep=0pt, font=\small},
  fac/.style={draw=black, fill=white, thick, circle, minimum size=13pt, inner sep=0pt, font=\small},
  mechL/.style={->, very thick, draw=Ldraw},
  mechH/.style={->, very thick, draw=Hdraw},
  up/.style   ={->, very thick, draw=updraw},
  down/.style ={->, very thick, draw=downdraw},
]

% -------------------------
% Disk centers
% -------------------------
\coordinate (Lc) at (0,0,0);
\coordinate (Hc) at (0,6,0);

% -------------------------
% Draw disks (one disk style, twice)
% -------------------------
\tdcylcol{0}{0}{2.55}{0.14}{Ldraw}{Lfill}      % Low-level disk
\tdcylcol{0}{6}{2.10}{0.14}{Hdraw}{Hfill}      % High-level disk

\node[anchor=west, scale=1.05, text=Ldraw] at (-2.3, 2, 0) {$\mL$};
\node[anchor=west, scale=1.05, text=Hdraw] at (-2.1, 7.5, 0) {$\mH$};

% -------------------------
% Place nodes (chosen to reflect A_L fan-in to X5)
% -------------------------
% Low-level variables X1..X7
\begin{scope}[shift={(Lc)}]
\node[var] (X1) at (-1.60, 0.85,0) {$X_{1}$};
\node[var] (X2) at (-1.70,-0.85,0) {$X_{2}$};
\node[var] (X3) at (-0.25,-1.45,0) {$X_{3}$};
\node[var] (X4) at ( 0.30, 0.15,0) {$X_{4}$};
\node[var] (X5) at ( 1.70, 0.85,0) {$X_{5}$};
\node[var] (X6) at ( 1.80,-0.80,0) {$X_{6}$};
\end{scope}
% High-level factors Z1..Z3
\begin{scope}[shift={(Hc)}]
\node[fac] (Z1) at (-1.05, 0.65,0) {$Z_{1}$};
\node[fac] (Z2) at ( 0.00, -0.45,0) {$Z_{2}$};
\node[fac] (Z3) at ( 1.15, 0.55,0) {$Z_{3}$};
\end{scope}
% -------------------------
% Low-level mechanisms (green) from A_L (7x7)
% -------------------------
\draw[mechL] (X1) to[bend right=9] (X4);
\draw[mechL] (X2) to[bend right=8] (X4);

\draw[mechL] (X3) to[bend right=18] (X6);
\draw[mechL] (X4) to[bend left=10] (X5);
\draw[mechL] (X4) to[bend right=10] (X6);
\draw[mechL] (X6) to[bend right=10] (X5);

% -------------------------
% High-level mechanisms (red) from A_H (3x3)
% -------------------------
\draw[mechH] (Z1) to[bend left=10] (Z3);
\draw[mechH] (Z1) to[bend right=8] (Z2);
\draw[mechH] (Z2) to[bend right=8] (Z3);

% -------------------------
% Underlying links from V (yellow/orange) and U (blue)
% -------------------------
\draw[up] (X1) to[out=85,in=-155,looseness=1.10] (Z1);
\draw[up] (X2) to[out=50,in=-120,looseness=1.10] (Z1);
\draw[up] (X3) to[out=90,in=-120,looseness=1.10] (Z2);
\draw[up] (X4) to[out=55,in=-90,looseness=1.10] (Z3);
\draw[up] (X4) to[out=90,in=-90,looseness=1.10] (Z2);
\draw[up] (X6) to[out=50,in=-10,looseness=1.05] (Z3);

\draw[down] (Z1) to[out=-80,in=125,looseness=1.15] (X4);
\draw[down] (Z2) to[out=-60,in=145,looseness=1.05] (X6);
\draw[down] (Z3) to[out=-35,in=90,looseness=1.10] (X5);

\end{tikzpicture}


==> matrix_mul.tex <==
\begin{tikzpicture}[
    thick_bracket/.style={line width=1.5pt},
    dot_line/.style={line width=1.5pt, line cap=round, dash pattern=on 0pt off 12pt}
]

\draw[thick_bracket] (-0.5, 2) -- (-0.7, 2) -- (-0.7, -2) -- (-0.5, -2);
\draw[thick_bracket] (0.5, 2) -- (0.7, 2) -- (0.7, -2) -- (0.5, -2);
\node at (0, 0) {\huge $Q$};

\draw[thick_bracket] (1.3, 2) -- (1.1, 2) -- (1.1, -2) -- (1.3, -2);
\draw[thick_bracket] (4.9, 2) -- (5.1, 2) -- (5.1, -2) -- (4.9, -2);

\draw[thick_bracket] (1.3, 3.5) -- (1.1, 3.5) -- (1.1, 2.5) -- (1.3, 2.5);
\draw[thick_bracket] (4.9, 3.5) -- (5.1, 3.5) -- (5.1, 2.5) -- (4.9, 2.5);
\node at (3, 3) {\huge $R^\top$};

\draw[dot_line] (-0.6, -1.0) -- (3.5, -1.0);

\draw[dot_line] (4.0, 4.0) -- (4.0, -0.5);

\node at (4.0, -1.0) {\huge $A_{ij}$};

\node at (-2.0, -1.0) {\huge $X_i$};
\draw[->, line width=1.5pt] (-1.4, -1.0) -- (-0.9, -1.0);

\node at (-0.1, 3.1) {\huge $Z_k$};
\draw[->, line width=1.5pt] (0, 2.2) -- (0, 2.7);
\draw[->, line width=1.5pt] (0.4, 3) -- (0.9, 3);

\node at (4.0, 4.5) {\huge $X_j$};
\draw[->, line width=1.5pt] (4.0, 3.5) -- (4.0, 4.0);

\end{tikzpicture}

